Calculations of $^{6}$He+p elastic scattering cross sections using folding approach and high-energy approximation for the optical potential

Calculations of microscopic optical potentials (OP's) (their real and imaginary parts) are performed to analyze the $^6$He+p elastic scattering data at a few tens of MeV/nucleon (MeV/N). The OP's and the cross sections are calculated using three model densities of $^6$He. Effects of the regularization of the NN forces and their dependence on nuclear density are investigated. Also, the role of the spin-orbit terms and of the non-linearity in the calculations of the OP's, as well as effects of their renormalization are studied. The sensitivity of the cross sections to the nuclear densities was tested and one of them that gives a better agreement with the data was chosen.

==> (inline-ps-0) <==


gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showplace grestore


